Variational Inference via Entropic Transport Descent

Particle-based variational inference (ParVI) methods approximate an intractable target distribution by evolving an ensemble of interacting samples. Existing approaches rely predominantly on kernel-based repulsion (e.g., SVGD), which suffers from variance collapse in high dimensions and mode collapse on multimodal targets -- pathologies caused by the absence of global transport structure. We introduce entropic transport descent (ETD), a ParVI family that frames each particle update as an entropy-regularized optimal transport problem. Derived from the JKO proximal scheme by lifting to the space of couplings and relaxing via the KL chain rule, each ETD iteration reduces to a Sinkhorn computation. The resulting transport plan provides global coordination, guiding each particle to nearby high-density proposals and naturally preserving multimodal structure. ETD can operate entirely score-free, requiring only pointwise evaluations of the unnormalized target density. Experiments on variance-collapse diagnostics, Bayesian logistic regression, neural networks, and molecular Boltzmann distributions show that ETD matches or outperforms SVGD, AGF-SVGD, and SGLD, with the largest gains in high-dimensional and multimodal settings.

==> algorithms/etd.tex <==
\begin{algorithm}[H]
\small
\caption{Entropic Transport Descent}
\label{alg:etd}
\begin{algorithmic}[1]
\For{$t = 1, \ldots, T$}
  \State Sample $\{y_j\}_{j=1}^M \sim q(\cdot \mid \{x_i\})$
  \State $b_j \gets \pi(y_j) / {\textstyle\sum_k \pi(y_k)}$
  \State $C_{ij} \gets c(x_i,y_j)$;\;
    $C \gets C/\textsc{Median}(C)$
  \State $\gamma \gets \textsc{Couple}(C, a, b, \varepsilon, \tau)$
    \Comment{Prop.~\ref{prop:coupling}}
  \State $x_i \gets y_j \sim \gamma_{i\cdot}$
    \Comment{Resample}
\EndFor
\end{algorithmic}
\end{algorithm}

==> algorithms/sinkhorn.tex <==

\begin{algorithmic}
    \Require $C$, $a \in \Delta^N$,
      $b \in \Delta^M$, $\varepsilon$, $\delta$
    \State $K_{ij} \gets \exp(-C_{ij}/\varepsilon)$
    \State $u \gets \mathbf{1}_N$,\;
      $v \gets \mathbf{1}_M$
    \Repeat
        \State $u \gets a \oslash (Kv)$
        \State $v \gets b \oslash (K^\top u)$
    \Until{$\|\Gamma\mathbf{1}_M - a\|_1 < \delta$}
    \State \Return
      $\Gamma^\star_{ij} = u_i K_{ij} v_j$
\end{algorithmic}
